Strategy Synthesis in Markov Decision Processes Under Limited Sampling Access

A central task in control theory, artificial intelligence, and formal methods is to synthesize reward-maximizing strategies for agents that operate in partially unknown environments. In environments modeled by gray-box Markov decision processes (MDPs), the impact of the agents' actions are known in terms of successor states but not the stochastics involved. In this paper, we devise a strategy synthesis algorithm for gray-box MDPs via reinforcement learning that utilizes interval MDPs as internal model. To compete with limited sampling access in reinforcement learning, we incorporate two novel concepts into our algorithm, focusing on rapid and successful learning rather than on stochastic guarantees and optimality: lower confidence bound exploration reinforces variants of already learned practical strategies and action scoping reduces the learning action space to promising actions. We illustrate benefits of our algorithms by means of a prototypical implementation applied on examples from the AI and formal methods communities.

==> img/LCB_bounds.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend pos=outer north east,
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    yticklabels={,,},
                    ymin=0,
                    ymax=1,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{no habits}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};\end{axis}\end{tikzpicture}

==> img/LCB_corr_bounds.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend pos=outer north east,
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    yticklabels={,,},
                    ymax=1,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{no habits}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};\end{axis}\end{tikzpicture}

==> img/LCB_num_habits.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend pos=outer north east,
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    yticklabels={,,},
                    scale only axis,
                    width=6cm
                ]
                	      \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=darkgreen,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-001.log};
                        \addlegendentry{$0.01$-cons.}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-001.log};
                        \addlegendentry{$0.01$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-01.log};
                        \addlegendentry{$0.1$-cons.}
                        \addplot[color=red,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-01.log};
                        \addlegendentry{$0.1$-eager}\end{axis}\end{tikzpicture}

==> img/LCB_real.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend pos=outer north east,
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    yticklabels={,,},
                    ymax=0.488,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{no habits}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}

==> img/LCB_subsystem.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend pos=outer north east,enlargelimits=false,
                    table/col sep=space,
                    ymin=0
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-avg.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-avg.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-AHP-005-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-AHP-005-avg.log};
                        \addlegendentry{no habits}
                        \addlegendentry{conservative, $h=\delta_T$}
                        \addlegendentry{eager, $h=\delta_T$}
                        \addlegendentry{conservative, $h=0.05$}
                        \addlegendentry{eager, $h=0.05$}
                        \end{axis}\end{tikzpicture}

==> img/LCBvsUCB.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$}
                ]
                		\addplot [mark=none, gray] coordinates {(0,0.488) (50,0.488)}; 
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=darkgreen,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addplot[color=darkgreen,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \end{axis}\end{tikzpicture}

==> img/LCBvsUCB2.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend pos=outer north east,
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ and $\underline{V}$ under $\underline{\sigma}$}
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.488) (50,0.488)}; 
                        \addlegendentry{optimal value}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE.log}; 		
                        \addlegendentry{UCB}
                        \addplot[color=darkgreen,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{LCB}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=darkgreen,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                   \end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-Cheat.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-0.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-1.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-2.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-3.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-4.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-5.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-6.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-7.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-8.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_Cheat-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-PACSMC.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-0.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-1.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-2.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-3.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-4.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-5.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-6.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-7.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-8.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-NONE.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-0.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-1.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-2.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-3.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-4.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-5.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-6.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-7.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-8.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-REC-HP-50.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-0.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-1.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-2.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-3.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-4.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-5.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-6.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-7.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-8.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-50-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-REC-HP-500.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-0.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-1.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-2.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-3.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-4.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-5.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-6.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-7.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-8.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-HP-500-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-REC.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-0.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-1.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-2.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-3.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-4.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-5.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-6.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-7.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-8.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-REE-HP-50.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-0.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-1.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-2.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-3.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-4.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-5.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-6.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-7.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-8.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-50-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-REE-HP-500.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-0.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-1.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-2.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-3.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-4.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-5.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-6.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-7.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-8.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-HP-500-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-UCB-REE.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-0.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-1.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-2.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-3.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-4.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-5.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-6.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-7.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-8.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-avg.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-avg.log};
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-avg.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-avg.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-AHP-005-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-AHP-005-avg.log};
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-NONE-avg.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-avg.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-AHP-005-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-AHP-005-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-avg.log};
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-avg.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-avg.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-AHP-005-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-AHP-005-avg.log};
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-NONE-avg.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-avg.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-AHP-005-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-AHP-005-avg.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-50x1000-all-num-sa.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space
                ]
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_PACSMC-avg.log};
                        \addlegendentry{PACSMC}
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-avg.log};
                        \addlegendentry{UCB-NONE}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-avg.log};
                        \addlegendentry{UCB-REC}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-avg.log};
                        \addlegendentry{UCB-REE}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-AHP-005-avg.log};
                        \addlegendentry{UCB-REC-AHP-005}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-AHP-005-avg.log};
                        \addlegendentry{UCB-REE-AHP-005}
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-NONE-avg.log};
                        \addlegendentry{EpsilonLCB-NONE}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-avg.log};
                        \addlegendentry{EpsilonLCB-REC}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-avg.log};
                        \addlegendentry{EpsilonLCB-REE}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REC-AHP-005-avg.log};
                        \addlegendentry{EpsilonLCB-REC-AHP-005}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny-50x1000_EpsilonLCB-REE-AHP-005-avg.log};
                        \addlegendentry{EpsilonLCB-REE-AHP-005}\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-Cheat.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-0.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-1.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-2.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-3.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-4.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-5.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-6.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-7.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-8.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_Cheat-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-PACSMC.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-0.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-1.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-2.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-3.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-4.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-5.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-6.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-7.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-8.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_PACSMC-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-NONE.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-0.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-1.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-2.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-3.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-4.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-5.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-6.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-7.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-8.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-REC-HP-50.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-0.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-1.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-2.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-3.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-4.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-5.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-6.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-7.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-8.log};
                        \addplot[color=green,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-50-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-REC-HP-500.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-0.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-1.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-2.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-3.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-4.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-5.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-6.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-7.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-8.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-HP-500-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-REC.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-0.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-1.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-2.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-3.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-4.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-5.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-6.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-7.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-8.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-REE-HP-50.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-0.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-1.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-2.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-3.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-4.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-5.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-6.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-7.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-8.log};
                        \addplot[color=green,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-50-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-REE-HP-500.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-0.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-1.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-2.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-3.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-4.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-5.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-6.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-7.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-8.log};
                        \addplot[color=red,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-HP-500-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-UCB-REE.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-0.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-1.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-2.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-3.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-4.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-5.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-6.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-7.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-8.log};
                        \addplot[color=blue,mark=triangle,mark size=1pt] 
                        table [
                                x=episode,
                                y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-9.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-avg.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                ]
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper_strat
                        ]
                        {data/RacetrackTiny_PACSMC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower_strat
                        ]
                        {data/RacetrackTiny_PACSMC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_PACSMC-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper_strat
                        ]
                        {data/RacetrackTiny_UCB-NONE-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower_strat
                        ]
                        {data/RacetrackTiny_UCB-NONE-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-NONE-avg.log};
                        \addplot[color=green,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper_strat
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE-avg.log};
                        \addplot[color=green,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower_strat
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE-avg.log};
                        \addplot[color=green,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE-avg.log};\end{axis}\end{tikzpicture}

==> img/RacetrackTiny-all-num-sa.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space
                ]
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_PACSMC-avg.log};
                        \addlegendentry{PACSMC}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_PACSMC-avg.log};
                        \addlegendentry{PACSMC}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_PACSMC-avg.log};
                        \addlegendentry{PACSMC}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_UCB-NONE-avg.log};
                        \addlegendentry{UCB-NONE}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_UCB-NONE-avg.log};
                        \addlegendentry{UCB-NONE}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_UCB-NONE-avg.log};
                        \addlegendentry{UCB-NONE}
                        \addplot[color=green,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE-avg.log};
                        \addlegendentry{EpsilonLCB-NONE}
                        \addplot[color=green,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE-avg.log};
                        \addlegendentry{EpsilonLCB-NONE}
                        \addplot[color=green,mark=diamond,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE-avg.log};
                        \addlegendentry{EpsilonLCB-NONE}\end{axis}\end{tikzpicture}

==> img/UCB_bounds.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    	ymax=1,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}

==> img/UCB_corr_bounds.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    	ymax=1,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};\end{axis}\end{tikzpicture}

==> img/UCB_num_habits.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={number of scope state-action pairs},
                    scale only axis,
                    width=6cm
                ]
                	      \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REE.log};
                        \addplot[color=darkgreen,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-001.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-001.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-005.log};
                        \addplot[color=red,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-01.log};
                        \addplot[color=red,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=state-action-pairs
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-01.log};
                        \end{axis}\end{tikzpicture}

==> img/UCB_real.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under policy $\sigma$},
                    ymax=0.488,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}

==> img/UCB_subsystem.tex <==
\begin{tikzpicture}
                \begin{axis}[
                    enlargelimits=false,
                    table/col sep=space,
                    ymin=0
                ]
                        \addplot[color=green,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_UCB-NONE-avg.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-avg.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-avg.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REC-AHP-005-avg.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=max-reward-in-subsystem
                        ]
                        {data/RacetrackTiny-50x1000_UCB-REE-AHP-005-avg.log};
                        \end{axis}\end{tikzpicture}

==> img/appendix/Bandit25-75LCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9899999999999985,
                        ymin=0.010000000000000007,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.75) (50,0.75)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit25-75_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit25-75_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit25-75_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit25-75_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit25-75_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/Bandit25-75LCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9899999999999985,
                    ymin=0.010000000000000007,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.75) (50,0.75)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/Bandit25-75LCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.75,
                    ymin=0.5000000000000001,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/Bandit25-75UCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9899999999999985,
                    ymin=0.010000000000000007,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.75) (50,0.75)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit25-75_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit25-75_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit25-75_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/Bandit25-75UCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9899999999999985,
                    ymin=0.010000000000000007,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.75) (50,0.75)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/Bandit25-75UCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.75,
                    ymin=0.5000000000000001,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit25-75_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditGaussLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9899999999999985,
                        ymin=0.010000000000000007,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.7) (50,0.7)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BanditGauss_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BanditGauss_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BanditGauss_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BanditGauss_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BanditGauss_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/BanditGaussLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9899999999999985,
                    ymin=0.010000000000000007,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.7) (50,0.7)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditGaussLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.7,
                    ymin=0.49999999999999994,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditGaussUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9899999999999985,
                    ymin=0.010000000000000007,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.7) (50,0.7)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BanditGauss_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BanditGauss_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BanditGauss_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BanditGauss_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BanditGauss_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditGaussUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9899999999999985,
                    ymin=0.010000000000000007,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.7) (50,0.7)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BanditGauss_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BanditGauss_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditGaussUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.7,
                    ymin=0.49999999999999994,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BanditGauss_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9899999999999985,
                        ymin=0.009900000000000006,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.99) (50,0.99)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Bandit_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/BanditLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9899999999999985,
                    ymin=0.009900000000000006,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.99) (50,0.99)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt]
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.99,
                    ymin=0.49500000000000016,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9899999999999985,
                    ymin=0.009900000000000006,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.99) (50,0.99)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Bandit_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9899999999999985,
                    ymin=0.009900000000000006,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.99) (50,0.99)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Bandit_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Bandit_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BanditUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.99,
                    ymin=0.49500000000000016,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Bandit_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingFavLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=60.97698402032294,
                        ymin=9.953135463578986,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,17.55) (50,17.55)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingFav_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingFav_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingFav_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingFav_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingFav_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/BettingFavLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=22.094074604978548,
                    ymin=9.953135463578986,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,17.55) (50,17.55)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingFavLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=17.55,
                    ymin=10.413671197145844,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingFavUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=60.97698402032294,
                    ymin=9.953135463578986,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,17.55) (50,17.55)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingFav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingFav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingFav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingFav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingFav_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingFavUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=22.094074604978548,
                    ymin=9.953135463578986,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,17.55) (50,17.55)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingFav_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingFav_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingFavUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=17.55,
                    ymin=10.413671197145844,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingFav_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingUnfavLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=57.46371962666243,
                        ymin=10.0,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,10) (50,10)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingUnfav_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingUnfav_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingUnfav_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingUnfav_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/BettingUnfav_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/BettingUnfavLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=10.0,
                    ymin=10.0,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,10) (50,10)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingUnfavLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=10,
                    ymin=5.1229482666666675,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingUnfavUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=57.46371962666243,
                    ymin=10.0,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,10) (50,10)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingUnfav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingUnfav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingUnfav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingUnfav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/BettingUnfav_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingUnfavUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=10.0,
                    ymin=10.0,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,10) (50,10)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/BettingUnfav_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/BettingUnfav_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/BettingUnfavUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=10,
                    ymin=5.1229482666666675,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/BettingUnfav_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/GridworldLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=-4.061343614334771,
                        ymin=-54.192849146820336,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,-5.48) (50,-5.48)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Gridworld_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Gridworld_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Gridworld_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Gridworld_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/Gridworld_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/GridworldLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-4.186964540529985,
                    ymin=-54.192849146820336,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-5.48) (50,-5.48)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/GridworldLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-5.48,
                    ymin=-7.247608538835117,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/GridworldUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-4.061343614334771,
                    ymin=-54.192849146820336,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-5.48) (50,-5.48)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Gridworld_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Gridworld_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Gridworld_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Gridworld_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/Gridworld_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/GridworldUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-4.186964540529985,
                    ymin=-54.192849146820336,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-5.48) (50,-5.48)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/Gridworld_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/Gridworld_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/GridworldUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=-5.48,
                    ymin=-7.247608538835117,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/Gridworld_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackSmallLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9988636102497689,
                        ymin=2.8441316721067354e-08,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.89) (50,0.89)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackSmall_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackSmall_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackSmall_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackSmall_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackSmall_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/RacetrackSmallLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9979787618186123,
                    ymin=2.8441316721067354e-08,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.89) (50,0.89)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackSmallLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.89,
                    ymin=2.599700171038657e-07,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackSmallUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9988636102497689,
                    ymin=2.8441316721067354e-08,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.89) (50,0.89)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackSmall_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackSmall_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackSmall_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackSmall_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackSmall_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackSmallUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9979787618186123,
                    ymin=2.8441316721067354e-08,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.89) (50,0.89)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackSmall_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackSmall_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackSmallUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.89,
                    ymin=2.599700171038657e-07,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackSmall_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackTinyLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9540738425663366,
                        ymin=4.221682162546166e-07,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.49) (50,0.49)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackTiny_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackTiny_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackTiny_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/RacetrackTinyLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9533395110931121,
                    ymin=4.221682162546166e-07,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.49) (50,0.49)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackTinyLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.49,
                    ymin=0.0007568873364937926,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackTinyUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9540738425663366,
                    ymin=4.221682162546166e-07,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.49) (50,0.49)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackTinyUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9533395110931121,
                    ymin=4.221682162546166e-07,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.49) (50,0.49)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/RacetrackTinyUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.49,
                    ymin=0.0007568873364937926,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/RacetrackTiny_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/SnL100LCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=-8.615592285924796,
                        ymin=-72.86150167409627,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,-17.41) (50,-17.41)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/SnL100_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/SnL100_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/SnL100_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/SnL100_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/SnL100_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/SnL100LCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-9.75928649704675,
                    ymin=-72.86150167409627,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-17.41) (50,-17.41)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/SnL100LCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-17.41,
                    ymin=-21.947424352290977,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/SnL100UCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-8.615592285924796,
                    ymin=-72.86150167409627,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-17.41) (50,-17.41)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/SnL100_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/SnL100_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/SnL100_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/SnL100_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/SnL100_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/SnL100UCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-9.75928649704675,
                    ymin=-72.86150167409627,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-17.41) (50,-17.41)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/SnL100_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/SnL100_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/SnL100UCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=-17.41,
                    ymin=-21.947424352290977,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/SnL100_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/consensusLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9898819064345776,
                        ymin=3.7560888280986767e-13,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.1) (50,0.1)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/consensus_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/consensus_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/consensus_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/consensus_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/consensus_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/consensusLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9892623947983546,
                    ymin=3.7560888280986767e-13,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.1) (50,0.1)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/consensusLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.1,
                    ymin=0.012372747418155996,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/consensusUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9898819064345776,
                    ymin=3.7560888280986767e-13,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.1) (50,0.1)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/consensus_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/consensus_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/consensus_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/consensus_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/consensus_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/consensusUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9892623947983546,
                    ymin=3.7560888280986767e-13,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.1) (50,0.1)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/consensus_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/consensus_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/consensusUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.1,
                    ymin=0.012372747418155996,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/consensus_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/csmaLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9750391429884419,
                        ymin=0.04691753262978917,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.5) (50,0.5)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/csma_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/csma_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/csma_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/csma_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/csma_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/csmaLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.969651802772162,
                    ymin=0.04691753262978917,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.5) (50,0.5)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/csmaLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.5,
                    ymin=0.4998946950683603,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/csmaUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9750391429884419,
                    ymin=0.04691753262978917,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.5) (50,0.5)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/csma_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/csma_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/csma_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/csma_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/csma_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/csmaUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.969651802772162,
                    ymin=0.04691753262978917,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.5) (50,0.5)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/csma_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/csma_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/csmaUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.5,
                    ymin=0.4998946950683603,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/csma_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/ij3LCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=-3.0101010101010104,
                        ymin=-55.152086075107334,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,-4.0) (50,-4.0)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/ij3_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/ij3_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/ij3_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/ij3_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/ij3_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/ij3LCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-3.0101010101010104,
                    ymin=-55.152086075107334,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-4.0) (50,-4.0)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/ij3LCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-4.0,
                    ymin=-3.9998947003157808,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/ij3UCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-3.0101010101010104,
                    ymin=-55.152086075107334,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-4.0) (50,-4.0)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/ij3_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/ij3_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/ij3_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/ij3_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/ij3_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/ij3UCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-3.0101010101010104,
                    ymin=-55.152086075107334,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-4.0) (50,-4.0)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/ij3_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/ij3_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/ij3UCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=-4.0,
                    ymin=-3.9998947003157808,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/ij3_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/pacmanLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=0.9649002443702377,
                        ymin=0.02632916153149984,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,0.45) (50,0.45)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/pacman_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/pacman_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/pacman_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/pacman_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/pacman_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/pacmanLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.9649002443702377,
                    ymin=0.02632916153149984,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.45) (50,0.45)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/pacmanLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=0.45,
                    ymin=0.4229069999999999,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/pacmanUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9649002443702377,
                    ymin=0.02632916153149984,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.45) (50,0.45)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/pacman_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/pacman_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/pacman_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/pacman_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/pacman_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/pacmanUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=0.9649002443702377,
                    ymin=0.02632916153149984,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,0.45) (50,0.45)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/pacman_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/pacman_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/pacmanUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=0.45,
                    ymin=0.4229069999999999,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/pacman_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/resource_gatheringLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=7.92032941420055,
                        ymin=5.14232525992594,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,7.25) (50,7.25)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/resource_gathering_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/resource_gathering_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/resource_gathering_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/resource_gathering_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/resource_gathering_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/resource_gatheringLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=7.804723401985425,
                    ymin=5.14232525992594,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,7.25) (50,7.25)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/resource_gatheringLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=7.25,
                    ymin=4.2525805627751385,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/resource_gatheringUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=7.92032941420055,
                    ymin=5.14232525992594,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,7.25) (50,7.25)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/resource_gathering_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/resource_gathering_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/resource_gathering_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/resource_gathering_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/resource_gathering_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/resource_gatheringUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=7.804723401985425,
                    ymin=5.14232525992594,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,7.25) (50,7.25)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/resource_gathering_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/resource_gathering_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/resource_gatheringUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=7.25,
                    ymin=4.2525805627751385,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/resource_gathering_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/wlan_costLCB_bounds.tex <==

            \begin{tikzpicture}
                    \begin{axis}[
                     legend style={at={(1.02,1)},anchor=north west},
                        enlargelimits=false,
                        table/col sep=space,
                        xlabel={episode},
                        ymax=-207.64675845470143,
                        ymin=-232.11540803492508,
                        scale only axis,
                        width=6cm
                    ]
                        \addplot [mark=none, gray] coordinates {(0,-220) (50,-220)}; 
                        \addlegendentry{optimal strategy};
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                            \addplot[color=darkgreen,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/wlan_cost_EpsilonLCB-NONE.log};
                            \addplot[color=black,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/wlan_cost_EpsilonLCB-REC.log};
                            \addplot[color=black,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/wlan_cost_EpsilonLCB-REE.log};
                            \addplot[color=blue,mark=square,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/wlan_cost_EpsilonLCB-REC-AHP-005.log};
                            \addplot[color=blue,mark=*,mark size=1pt] 
                            table [
                                x=episode,
                                y=upper
                            ]
                            {data/wlan_cost_EpsilonLCB-REE-AHP-005.log};
                            \end{axis}\end{tikzpicture}
            

==> img/appendix/wlan_costLCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-207.81307989870987,
                    ymin=-232.11540803492508,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-220) (50,-220)}; 
                        \addlegendentry{optimal strategy};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_EpsilonLCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_EpsilonLCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_EpsilonLCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_EpsilonLCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_EpsilonLCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/wlan_costLCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                 legend style={at={(1.02,1)},anchor=north west},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ymax=-220,
                    ymin=-239.68561693983915,
                    scale only axis,
                    width=6cm
                ]
                         \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_EpsilonLCB-NONE.log};
                        \addlegendentry{no scoping}
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_EpsilonLCB-REC.log};
                        \addlegendentry{$\delta/N_T$-cons.}
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_EpsilonLCB-REE.log};
                        \addlegendentry{$\delta/N_T$-eager}
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_EpsilonLCB-REC-AHP-005.log};
                        \addlegendentry{$0.05$-cons.}
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_EpsilonLCB-REE-AHP-005.log};
                        \addlegendentry{$0.05$-eager}
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/wlan_costUCB_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-207.64675845470143,
                    ymin=-232.11540803492508,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-220) (50,-220)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/wlan_cost_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/wlan_cost_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/wlan_cost_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/wlan_cost_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=upper
                        ]
                        {data/wlan_cost_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/wlan_costUCB_corr_bounds.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$\overline{V}$ under $\overline{\sigma}$ and 
                    	$\underline{V}$ under $\underline{\sigma}$},
                    ymax=-207.81307989870987,
                    ymin=-232.11540803492508,
                    scale only axis,
                    width=6cm
                ]
                        \addplot [mark=none, gray] coordinates {(0,-220) (50,-220)}; 
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=lower
                        ]
                        {data/wlan_cost_UCB-REE-AHP-005.log};
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=corr_upper
                        ]
                        {data/wlan_cost_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/appendix/wlan_costUCB_real.tex <==

        \begin{tikzpicture}
                \begin{axis}[
                    legend style={at={(1,1)},anchor=south east},
                    enlargelimits=false,
                    table/col sep=space,
                    xlabel={episode},
                    ylabel={$V$ in $\cM$ under sampling strategy $\sigma$},
                    ymax=-220,
                    ymin=-239.68561693983915,
                    scale only axis,
                    width=6cm
                ]
                        \addplot[color=darkgreen,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_UCB-NONE.log};
                        \addplot[color=black,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_UCB-REC.log};
                        \addplot[color=black,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_UCB-REE.log};
                        \addplot[color=blue,mark=square,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_UCB-REC-AHP-005.log};
                        \addplot[color=blue,mark=*,mark size=1pt] 
                        table [
                            x=episode,
                            y=real
                        ]
                        {data/wlan_cost_UCB-REE-AHP-005.log};
                        \end{axis}\end{tikzpicture}
        

==> img/workflow.tex <==
% !TEX root =  ../main.tex
\definecolor{forestgreen}{rgb}{0.1,0.6,0.1}

\begin{tikzpicture}[scale=.9,square/.style={regular polygon,regular polygon sides=4}]
        \node at (-8,1.5) [minimum width=3cm,minimum height=1cm,rectangle,draw,label] (policy) {sampling strategy};
        \node at (-8,-1.5) [minimum width=3cm,minimum height=1cm,rectangle,draw,label] (imdpvi) {IMDP VI};
        
        \node at (-1.5,-0.5) [minimum width=5cm,minimum height=4cm,rectangle,draw,label={[yshift=-.7cm]IMDP  \textcolor{forestgreen}{with scopes}}] (box) {};
        
        \node at (-4.25,0.25) [gray!50,minimum width=10.5cm,minimum height=6cm,rectangle,draw,label={[shift=({-4cm,-1cm})]\textcolor{gray!80}{\large \textsf{agent}}}] (agent) {};
        
        \node at (-3,-.75) [circle,minimum size=.8cm,draw] (s0) {$s$};
        \node at (0,-.75) [forestgreen,circle,minimum size=.8cm,draw] (s2) {$s'_2$};
        \node at (0,-1.75) [circle,minimum size=.8cm,draw] (s3) {$s'_3$};
        \node at (0,.25) [forestgreen,circle,minimum size=.8cm,draw] (s1) {$s'_1$};
        
        \node at (6,0) [cloud,cloud ignores aspect, minimum width=5cm, minimum height=5cm,draw,label={[yshift=-1.5cm]\textcolor{gray!80}{\large \textsf{environment}}}] (env)  {};
        \node at (4.5,-.5) [circle,minimum size=.8cm,draw] (s0e) {$s$};
        \node at (7,-.5) [circle,minimum size=.8cm,draw] (s2e) {$s'_2$};
        \node at (7,-1.5) [circle,minimum size=.8cm,draw] (s3e) {$s'_3$};
        \node at (7,.5) [circle,minimum size=.8cm,draw] (s1e) {$s'_1$};
        
        \draw[thick,-{Latex[length=3mm,width=1.5mm]}] (policy) edge[bend left=25] node[above] {action} (env);
        \draw[-{Latex[length=3mm,width=1.5mm]}] (env) edge[bend right=20] node[below] {next state} (policy);
        \draw[forestgreen,-{Latex[length=3mm,width=1.5mm]}] (s0) |- node[above,pos=0.75] {$\alpha\colon[\underline{p_1},\overline{p_1}]$} (s1);
        \draw[forestgreen,-{Latex[length=3mm,width=1.5mm]}] (s0) -- node[above] {$\alpha\colon[\underline{p_2},\overline{p_2}]$} (s2);
        \draw[-{Latex[length=3mm,width=1.5mm]},dashed] (s0) |- node[below,pos=0.75] {$\beta\colon[1,1]$} (s3);
        
        \draw[-{Latex[length=3mm,width=1.5mm]}] (s0e) |- node[above,pos=0.75] {$\alpha\colon p_1$} (s1e);
        \draw[-{Latex[length=3mm,width=1.5mm]}] (s0e) -- node[above] {$\alpha\colon p_2$} (s2e);
        \draw[-{Latex[length=3mm,width=1.5mm]}] (s0e) |- node[below,pos=0.75] {$\beta\colon 1$} (s3e);
        
        \draw[thick,-{Latex[length=3mm,width=1.5mm]}] (imdpvi) -- node[above,label={[align=center,shift={(-.8,-.83)}]value \\ function \\ bounds}] {} (policy);
         
         \draw[thick,-{Latex[length=3mm,width=1.5mm]}] (box.200) |- node[below,label={[align=center,shift={(-1,-1)}]reduced \\ model}] {} (imdpvi);
         
          \draw[thick,-{Latex[length=3mm,width=1.5mm]}] (env.219) |- node[below,label={[align=center,shift={(-1,-1)}]collected \\ samples}] {} (box.340);
        
\end{tikzpicture}
